Associativity and Commutativity in Equality Saturation

Equality saturation is a promising technique for program optimization which sidesteps the phase ordering problem. However, current e-graph implementations grow exponentially large, even for simple examples. Many practical applications involve associative and commutative (AC) operators. We present an extension of relational e-matching that handles AC operators natively by storing terms as multisets. Preliminary results show that equality saturation modulo AC uses asymptotically less memory in certain cases.

==> figures/plot_egraph_sizes2.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
		xbar,
		bar width=8pt,
		width=10cm,
		height=14cm,
		xlabel={Count},
		ytick={1,2,4,5,7,8,10,11,13,14},
		yticklabels={e-classes, e-nodes, e-classes, e-nodes, e-classes, e-nodes, e-classes, e-nodes, e-classes, e-nodes},
		yticklabel style={font=\small},
		extra y ticks={1.5, 4.5, 7.5, 10.5, 13.5},
		extra y tick labels={$h(abcd)$, $h(abc)$, $aba^{-1}b^{-1}$, $abcd$, \shortstack[c]{$a \cdot \ldots \cdot a$\\\scriptsize$10\times$}},
		extra y tick style={
				tick style={draw=none},
				ticklabel style={font=\small, anchor=west, xshift=-9em},
			},
		xmin=0,
		enlarge y limits=0.1,
		nodes near coords,
		nodes near coords style={font=\small},
		legend pos=north east,
		grid=major,
		grid style={opacity=.3},
		]

		% eqsat-mod-ac first (drawn below egg in each pair)
		\addplot[fill=orange!60] coordinates {(30,1) (91,2) (14,4) (24,5) (6,7) (13,8) (5,10) (5,11) (2,13) (2,14)};
		% egg second (drawn above eqsat in each pair)
		\addplot[fill=blue!40] coordinates {(30,1) (119,2) (14,4) (34,5) (18,7) (70,8) (16,10) (55,11) (11,13) (47,14)};
		\legend{eqsat-mod-ac, egg}

	\end{axis}
\end{tikzpicture}
\end{document}

